Infinite precedence graphs for consistency verification in P-time event graphs

Precedence constraints are inequalities used to model time dependencies. In 1958, Gallai proved that a finite system of precedence constraints admits solutions if and only if the corresponding precedence graph does not contain positive-weight circuits. We show that this result extends naturally to the case of infinitely many constraints. We then analyze two specific classes of infinite precedence graphs -- $\mathbb{N}$-periodic and ultimately periodic graphs -- and prove that the existence of solutions of their related constraints can be verified in strongly polynomial time. The obtained algorithms find applications in P-time event graphs, which are a subclass of P-time Petri nets able to model production systems under cyclic schedules where tasks need to be performed within given time windows.

==> figures/N_periodic_graph.tex <==
\begin{tikzpicture}[node distance=2cm and 2cm,place/.append style={minimum size=1cm},on grid,inner sep=1pt]

\clip (2.2*3+1.5,-3.5) rectangle (7*2.2-1.3,1);

\foreach [count=\i, evaluate=\i as \zo using int(\i-3)] \z in {1,...,7}
{
\ifnum\z<4
\else
    {
    \footnotesize
    \node [place] (ntop\z) at (2.2*\z,0) {$(1,\zo)$};
    \node [place] (nbot\z) at (2.2*\z,2*-1) {$(2,\zo)$};
    }
    \draw [arc] (ntop\z) to node[auto] {$0$} (nbot\z);
\fi
}

\foreach[count=\i, evaluate=\i as \zz using int(\i+4)] \z in {4,5,...,6}
{
\draw [arc] (ntop\z) to [bend left=30] node[auto] {$\beta$} (ntop\zz);
\draw [arc] (nbot\z) to [bend left=30] node[auto] {$2$} (nbot\zz);
}

\foreach[count=\i, evaluate=\i as \zz using int(\i+3)] \z in {5,6,...,7}
{
\draw [arc] (ntop\z) to [bend left=30] node[auto] {$\alpha$} (ntop\zz);
\draw [arc] (nbot\z) to [bend left=30] node[auto] {$-3$} (nbot\zz);
}

\draw [arc] (4*2.2,-3.2) to node[pos=.9,above] {$\N$} (7*2.2-1.5,-3.2);


\end{tikzpicture}


==> figures/P-TEG_example.tex <==
\begin{tikzpicture}[node distance=.5cm and 1.5cm,>=stealth',bend angle=30]
\footnotesize

\node[transition,label=above:{$t_1$}] (t1) {};
\node[place,right=of t1,label=above:{$[0,\infty)$}] (p12) {};
\node[transition,right=of p12,label=above:{$t_2$}] (t2) {};
\node[place,tokens=1,left= 1cm of t1,label=above:{$[\beta,-\alpha]$}] (p11) {};
\node[place,tokens=1,right= 1cm of t2,label=above:{$[2,3]$}] (p22) {};

\draw (t1) edge[->] (p12);
\draw (p12) edge[->] (t2);
\draw (t1) edge[bend right,->] (p11);
\draw (p11) edge[bend right,->] (t1);
\draw (t2) edge[bend right,->] (p22);
\draw (p22) edge[bend right,->] (t2);

\end{tikzpicture}


==> figures/TEG_furnace.tex <==
\begin{tikzpicture}[place/.append style={minimum size=6mm},node distance=.2cm and 1.5cm]

\node [transition,label=below:$t_1$] (x1) {};
\zor{
\node [place,tokens=1,label=below:{$p_{21}: [2,3]$}] (p21) [right= of x1] {};
}
\node [place,tokens=0,label=above:{$p_{12}: [0,+\infty)$}] (p12) [above= of p21] {};
\node [transition,label=below:$t_2$] (x2) [right=of p21] {};
\node (p22) [below= of x2] {};
\node [place,tokens=0,label=below:{$p_{32}: [0.5,+\infty)$}] (p32) [right= of x2] {};
\node [place,tokens=1,label=above:{$p_{23}: [0.5,+\infty)$}] (p23) [above= of p32] {};
\node [transition,label=below:$t_3$] (x3) [right=of p32] {};
\node [place,tokens=1,label=below:{$p_{33}: [0,4]$}] (p33) [right= of x3] {};
\zor{
\node [place,tokens=1,label=below:{$p_{31}: [6,+\infty)$}] (p31) [below= of p22] {};
}

\draw [arc] (x1) to (p21);
\draw [arc] (p21) to (x2);
\draw [arc] (x2) to (p32);
\draw [arc] (p32) to (x3);
\draw [arc] (x1.-90+20) to [out=-60,in=180] (p31);
\draw [arc] (p31) to [out=0,in=-180+60] (x3.-90-20);
\draw [arc] (x2.90+20) to [out=90+45,in=0] (p12);
\draw [arc] (p12) to [out=180,in=45] (x1.90-20);
\draw [arc] (x3.90+20) to [out=90+45,in=0] (p23);
\draw [arc] (p23) to [out=180,in=45] (x2.90-20);
\draw [arc] (x3) to [bend right=30] (p33);
\draw [arc] (p33) to [bend right=30] (x3);
\end{tikzpicture}


==> figures/Z_periodic_graph.tex <==
\begin{tikzpicture}[node distance=2cm and 2cm,arc/.style={->,>=stealth'},place/.style={draw,thick,fill=mygrey!15!white,circle,minimum size=1cm},on grid,inner sep=1pt]

\clip (2.2+1.3,-3.5) rectangle (7*2.2-1.3,1);

\foreach [count=\i, evaluate=\i as \zo using int(\i-4)] \z in {1,...,7}
{
{
\footnotesize
\node [place] (ntop\z) at (2.2*\z,0) {$(1,\zo)$};
\node [place] (nbot\z) at (2.2*\z,2*-1) {$(2,\zo)$};
}
\draw [arc] (ntop\z) to node[auto] {$0$} (nbot\z);
}

\foreach[count=\i, evaluate=\i as \zz using int(\i+1)] \z in {1,...,6}
{
\draw [arc] (ntop\z) to [bend left=30] node[auto] {$\beta$} (ntop\zz);
\draw [arc] (nbot\z) to [bend left=30] node[auto] {$2$} (nbot\zz);
}

\foreach[count=\i, evaluate=\i as \zz using int(\i)] \z in {2,...,7}
{
\draw [arc] (ntop\z) to [bend left=30] node[auto] {$\alpha$} (ntop\zz);
\draw [arc] (nbot\z) to [bend left=30] node[auto] {$-3$} (nbot\zz);
}

\draw [stealth'-stealth'] (2.2+1.5,-3.2) to node[pos=.95,above] {$\Z$} (7*2.2-1.5,-3.2);

\end{tikzpicture}


==> figures/cloud_graph.tex <==
\begin{tikzpicture}
\node (A) [cloud,draw,fill=LightGray,cloud puffs=10,cloud puff arc=120, aspect=2] {$\graph_1$}; 
\node (B) [cloud,draw,fill=LightGray,cloud puffs=15,cloud puff arc=120, aspect=2,right=of A] {$\graph_2$}; 
\node (C) [cloud,draw,fill=LightGray,cloud puffs=7,cloud puff arc=120, aspect=2,right=of B] {$\graph_3$}; 
\node (g) [left=of A] {$\graph(A^*):$}; 
{
\small
\draw [arc] ($(A)+(.5,0)$) to [bend left=10] ($(B)+(-.5,0)$); 
\draw [arc] ($(A)+(.5,.3)$) to [bend left]  ($(B)+(-.5,.2)$); 
\draw [arc] ($(A)+(.5,-.3)$) to [bend right]  ($(B)+(-.5,-.2)$); 
\draw [arc] ($(B)+(.5,0)$) to [bend left=40] node [auto] {$(A^*)_{ji}$} ($(C)+(-.5,0)$); 
}

\node (A) [cloud,draw,fill=LightGray,cloud puffs=10,cloud puff arc=120, aspect=2,below=of A] {$\graph_1$}; 
\node (B) [cloud,draw,fill=LightGray,cloud puffs=15,cloud puff arc=120, aspect=2,right=of A] {$\graph_2$}; 
\node (C) [cloud,draw,fill=LightGray,cloud puffs=7,cloud puff arc=120, aspect=2,right=of B] {$\graph_3$}; 
\node (g) [left=of A] {$\graph(\Phi(A)):$}; 
{
\small
\draw [arc] ($(A)+(.5,0)$) to [bend left=10] ($(B)+(-.5,0)$); 
\draw [arc] ($(A)+(.5,.3)$) to [bend left]  ($(B)+(-.5,.2)$); 
\draw [arc] ($(A)+(.5,-.3)$) to [bend right]  ($(B)+(-.5,-.2)$); 
\draw [arc] ($(B)+(.5,0)$) to [bend left=40] node [auto] {$(A^*)_{ji}$} ($(C)+(-.5,0)$); 
\draw [arc] ($(C)+(-.5,0)$) to [bend left=40] node [auto] {$-(A^*)_{ji}$} ($(B)+(.5,0)$); 
}

\end{tikzpicture}


==> figures/finite_precedence_graph.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.append style={minimum size=.3cm}]

\node [place] (1) at (0,0) {$1$};
\node [place,right=of 1] (2) {$2$};
\node [place,right=of 2] (3) {$3$};
\node [place,right=of 3] (4) {$4$};
\node [place,right=of 4] (5) {$5$};

\draw [arc] (1) to (2);
\draw [arc] (2) to (3);
\draw [arc] (3) to [bend left=30] node [auto] {$-3$} (1);
\draw [arc] (3) to node [auto] {$-1$} (4);
\draw [arc] (5) to node [auto] {$2$} (4);

\end{tikzpicture}


==> figures/finite_precedence_graph_phi.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.append style={minimum size=.3cm}]

\node [place] (1) at (0,0) {$1$};
\node [place,right=of 1] (2) {$2$};
\node [place,right=of 2] (3) {$3$};
\node [place,right=of 3] (4) {$4$};
\node [place,right=of 4] (5) {$5$};

\draw [arc] (1) to (2);
\draw [arc] (2) to (3);
\draw [arc] (3) to [bend left=30] node [auto] {$-3$} (1);
\draw [arc] (3) to node [auto] {$-1$} (4);
\draw [arc] (5) to node [auto] {$2$} (4);

\draw [arc] (1) to [bend left=40] (3);
\draw [arc] (2) to [bend right=20] node [above] {$-3$} (1);
\draw [arc] (3) to [bend right=20] node [above] {$-3$} (2);
\draw [arc] (1) to [bend left=50] node [below] {$-1$} (4);
\draw [arc] (2) to [bend left=40] node [auto] {$-1$} (4);

\foreach \x in {1,...,5}{
\draw [arc] (\x) to [out=-90+15,in=-90-15,loop] (\x);
}

\begin{scope}[very thick,myblue]
\draw [arc] (4) to [bend left=50] node [above] {$1$} (1);
\end{scope}

\end{tikzpicture}


==> figures/finite_precedence_graph_star.tex <==
\begin{tikzpicture}[node distance=1cm and 2cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.append style={minimum size=.3cm}]

\node [place] (1) at (0,0) {$1$};
\node [place,right=of 1] (2) {$2$};
\node [place,right=of 2] (3) {$3$};
\node [place,right=of 3] (4) {$4$};
\node [place,right=of 4] (5) {$5$};

\draw [arc] (1) to (2);
\draw [arc] (2) to (3);
\draw [arc] (3) to [bend left=30] node [auto] {$-3$} (1);
\draw [arc] (3) to node [auto] {$-1$} (4);
\draw [arc] (5) to node [auto] {$2$} (4);

\begin{scope}[very thick,myblue]
\draw [arc] (1) to [bend left=40] (3);
\draw [arc] (2) to [bend right=20] node [above] {$-3$} (1);
\draw [arc] (3) to [bend right=20] node [above] {$-3$} (2);
\draw [arc] (1) to [bend left=50] node [below] {$-1$} (4);
\draw [arc] (2) to [bend left=40] node [auto] {$-1$} (4);

\foreach \x in {1,...,5}{
\draw [arc] (\x) to [out=-90+15,in=-90-15,loop] (\x);
}
\end{scope}

\end{tikzpicture}


==> figures/graph_furnace.tex <==
\begin{tikzpicture}[node distance=2cm and 1cm,place/.append style={minimum size=.5cm,inner sep=0pt},on grid]


\foreach [count=\i, evaluate=\i as \zo using int(\i-3)] \z in {1,...,10}
{
\ifnum\z<3
\else
    {
    \coordinate (n1\z) at (3*\z,0) {};
    \coordinate (n2\z) at (3*\z,-2) {};
    \coordinate (n3\z) at (3*\z,-4) {};
    }
\fi
}
\clip ($(n33)!.5!(n34)-(.3,1.6)$) rectangle ($(n17)!.5!(n18)+(.1,.5)$);


\foreach [count=\i, evaluate=\i as \zo using int(\i-3)] \z in {1,...,10}
{
\ifnum\z<3
\else
    {
    \footnotesize
    \node [place] (n1\z) at (n1\z) {};
    \node [place] (n2\z) at (n2\z) {};
    \node [place] (n3\z) at (n3\z) {};
    }
    \ifnum\z=4
        {
            \draw [-stealth'] (n1\z) to [bend left=10] (n2\z);
            \draw [-stealth'] (n2\z) to [bend left=10] (n3\z);
            \draw [-stealth'] (n2\z) to [bend left=10] (n1\z);
            \draw [-stealth'] (n3\z) to [bend left=10] (n2\z);
            \draw [-stealth'] (n1\z) to [bend right=20] (n3\z);
            \draw [-stealth'] (n3\z) to [bend left=30] (n1\z);
        }
    \fi
    \ifnum\z>4
    {
        \draw [arc] (n2\z) to (n1\z);
        \draw [arc] (n2\z) to node [fill=white] {$0.5$} (n3\z);
    }
    \fi
\fi
}


\foreach[count=\i, evaluate=\i as \zz using int(\i+3)] \z in {3,...,9}
{
    \ifnum\z>3
        {
        \draw [arc] (n1\z) to (n1\zz);
        \draw [arc] (n2\z) to (n2\zz);
        \draw [arc] (n3\z) to [bend left=20] (n3\zz);

        \draw [arc] (n1\z) to [bend left=20] node [fill=white] {$2$} (n2\zz);
        \draw [arc] (n1\z) to [bend right=20] node [pos=.3,fill=white] {$6$} (n3\zz);
        \draw [arc] (n3\z) to node [pos=.75,fill=white] {$0.5$} (n2\zz);
        }
    \fi
}


\foreach[count=\i, evaluate=\i as \zz using int(\i+2)] \z in {4,...,10}
{
    \ifnum\z>4
        {
            \draw [arc] (n3\z) to [bend left=20] node [fill=white] {$-4$} (n3\zz);
            \draw [arc] (n2\z) to [bend left=20] node [fill=white] {$-3$} (n1\zz);
        }
    \fi
}

\draw [-stealth'] ($(n34)+(0,-1cm)$) to node[pos=1.01,below] {$\No$} ($(n37)+(.8,-1cm)$);
\draw ($(n34)+(0,-1.1cm)$) to node[pos=0,below] {$0$} ($(n34)+(0,-.9cm)$);
\draw ($(n35)+(0,-1.1cm)$) to node[pos=0,below] {$1$} ($(n35)+(0,-.9cm)$);
\draw ($(n36)+(0,-1.1cm)$) to node[pos=0,below] {$2$} ($(n36)+(0,-.9cm)$);
\draw ($(n37)+(0,-1.1cm)$) to node[pos=0,below] {$3$} ($(n37)+(0,-.9cm)$);

\node [left=.7cm of n14,anchor=east] {$t_1$};
\node [left=.7cm of n24,anchor=east] {$t_2$};
\node [left=.7cm of n34,anchor=east] {$t_3$};

\draw [glow=myred,draw=none] (n14) to [bend right=20] (n35);
\draw [glow=myred,draw=none] (n35) to [bend left=20] (n34);
\draw [glow=myred,draw=none] (n34) to [bend left=30] (n14);

\end{tikzpicture}


==> figures/graph_furnace_loose.tex <==
\begin{tikzpicture}[node distance=2cm and 1cm,place/.append style={minimum size=.5cm,inner sep=0pt},on grid]


\foreach [count=\i, evaluate=\i as \zo using int(\i-3)] \z in {1,...,10}
{
\ifnum\z<3
\else
    {
    \coordinate (n1\z) at (3*\z,0) {};
    \coordinate (n2\z) at (3*\z,-2) {};
    \coordinate (n3\z) at (3*\z,-4) {};
    }
\fi
}
\clip ($(n33)!.5!(n34)-(.3,1.6)$) rectangle ($(n17)!.5!(n18)+(.1,.5)$);


\foreach [count=\i, evaluate=\i as \zo using int(\i-3)] \z in {1,...,10}
{
\ifnum\z<3
\else
    {
    \footnotesize
    \node [place] (n1\z) at (n1\z) {};
    \node [place] (n2\z) at (n2\z) {};
    \node [place] (n3\z) at (n3\z) {};
    }
    \ifnum\z>3
    {
        \draw [arc] (n2\z) to (n1\z);
        \draw [arc] (n2\z) to node [fill=white] {$0.5$} (n3\z);
    }
    \fi
\fi
}


\foreach[count=\i, evaluate=\i as \zz using int(\i+3)] \z in {3,...,9}
{
    \ifnum\z>3
        {
        \draw [arc] (n1\z) to (n1\zz);
        \draw [arc] (n2\z) to (n2\zz);
        \draw [arc] (n3\z) to [bend left=20] (n3\zz);

        \draw [arc] (n1\z) to [bend left=20] node [fill=white] {$2$} (n2\zz);
        \draw [arc] (n1\z) to [bend right=20] node [pos=.3,fill=white] {$6$} (n3\zz);
        \draw [arc] (n3\z) to node [pos=.75,fill=white] {$0.5$} (n2\zz);
        }
    \fi
}


\foreach[count=\i, evaluate=\i as \zz using int(\i+2)] \z in {4,...,10}
{
    \ifnum\z>4
        {
            \draw [arc] (n3\z) to [bend left=20] node [fill=white] {$-4$} (n3\zz);
            \draw [arc] (n2\z) to [bend left=20] node [fill=white] {$-3$} (n1\zz);
        }
    \fi
}

\draw [-stealth'] ($(n34)+(0,-1cm)$) to node[pos=1.01,below] {$\N$} ($(n37)+(.8,-1cm)$);
\draw ($(n34)+(0,-1.1cm)$) to node[pos=0,below] {$1$} ($(n34)+(0,-.9cm)$);
\draw ($(n35)+(0,-1.1cm)$) to node[pos=0,below] {$2$} ($(n35)+(0,-.9cm)$);
\draw ($(n36)+(0,-1.1cm)$) to node[pos=0,below] {$3$} ($(n36)+(0,-.9cm)$);
\draw ($(n37)+(0,-1.1cm)$) to node[pos=0,below] {$4$} ($(n37)+(0,-.9cm)$);

\node [left=.7cm of n14,anchor=east] {$t_1$};
\node [left=.7cm of n24,anchor=east] {$t_2$};
\node [left=.7cm of n34,anchor=east] {$t_3$};


\end{tikzpicture}


==> figures/graph_to_circledast.tex <==
\begin{tikzpicture}[on grid,node distance=2cm]

\newcommand{\myangle}{45}

\node [place] (p1) {1};
\node [place,right=of p1] (p2) {3};
\node [place,right=of p2] (p3) {5};
\node [place,right=of p3] (p4) {7};
\node [place,right=of p4] (p5) {8};

\node [place,below=of p1] (p11) {2};
\node [place,right=of p11] (p21) {4};
\node [place,right=of p21] (p31) {6};
\node [place,right=of p31] (p41) {8};
\node [right=of p41] (dots) {\Large$\cdots$};

\draw [-stealth'] (p1) to [bend left] node [below] {$-4$} (p2);
\draw [-stealth'] (p1) to [bend left=40] node [below] {$-8$} (p3);
\draw [-stealth'] (p1.60) to [bend left=40] node [below] {$-12$} (p4);

\draw [-stealth'] (p2) to [bend left] node [auto] {$3$} (p1);
\draw [-stealth'] (p3) to [bend left] node [auto] {$3$} (p2);
\draw [-stealth'] (p4) to [bend left] node [auto] {$3$} (p3);
\draw [-stealth'] (p5) to [bend left] node [auto] {$3$} (p4);

\fill [white] ($(p4)!0.4!(p5)+(0,-1cm)$) rectangle ($(p5)+(.5cm,.5cm)$);

\node [right=of p4] (dots1) {\Large$\cdots$};

\draw [-stealth'] (p1) to node [auto] {$0$} (p11);
\draw [-stealth'] (p2) to node [auto] {$0$} (p21);
\draw [-stealth'] (p3) to node [auto] {$0$} (p31);
\draw [-stealth'] (p4) to node [auto] {$0$} (p41);

\draw [-stealth'] (p11) to [bend right] node [auto] {$2$} (p21);
\draw [-stealth'] (p11) to [bend right=40] node [auto] {$4$} (p31);
\draw [-stealth'] (p11.-60) to [bend right=40] node [auto] {$6$} (p41);
\end{tikzpicture}


==> figures/infinite_precedence_graph.tex <==
\begin{tikzpicture}[node distance=2cm and 2cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.append style={minimum size=.3cm}]


\foreach \z in {1,2,3,4,5}
{
\pgfmathtruncatemacro{\za}{\z*2-1}
\pgfmathtruncatemacro{\zb}{\z*2}
\node [place] (ntop\z) at (1.5*\z,0) {$\za$};
\node [place] (nbot\z) at (1.5*\z,-1*1.5) {$\zb$};
\draw [arc] (ntop\z) to node[auto] {$0$} (nbot\z);
}
\draw [arc] (ntop1) to node[auto] {$2$} (ntop2);
\draw [arc] (ntop2) to node[auto] {$2$} (ntop3);
\draw [arc] (ntop3) to node[auto] {$2$} (ntop4);
\draw [arc] (ntop4) to node[auto] {} (ntop5);

\draw [arc] (nbot2) to node[auto] {$-1$} (nbot1);
\draw [arc] (nbot3) to node[auto] {$-1$} (nbot2);
\draw [arc] (nbot4) to node[auto] {$-1$} (nbot3);
\draw [arc] (nbot5) to node[auto] {} (nbot4);

\fill [white] (1.5*4.5,1.5*.5) rectangle (1.5*5.5,1.5*-1.5);
\node (dots2) at (1.5*5,1.5*-.5) {\textbf{\dots}};

\end{tikzpicture}


==> figures/pteg_nonperiodic.tex <==
\begin{tikzpicture}[node distance=.2cm and 1cm,>=stealth',bend angle=30]
\footnotesize

\node[transition,label=above:{$t_1$}] (t1) {};
\node[place,above right=of t1,label=above:{$[1,1]$}] (p12) {};
\node[transition,right=of p12,label=above:{$t_2$}] (t2) {};
\node[place,tokens=1,right=of t2,label=above:{$[1,1]$}] (p23) {};
\node[transition,below right=of p23,label=above:{$t_3$}] (t3) {};
\node[place,below left=of t3,label=above:{$[2,2]$}] (p34) {};
\node[transition,left=of p34,label=above:{$t_4$}] (t4) {};
\node[place,tokens=1,left=of t4,label=above:{$[0,0]$}] (p41) {};

\draw [->] (t1.90-15) to [bend left] (p12);
\draw [->] (p12) to (t2);
\draw [->] (t2) to (p23);
\draw [->] (p23) to [bend left] (t3.90+15);

\draw [->] (t3.-90-15) to [bend left] (p34);
\draw [->] (p34) to (t4);
\draw [->] (t4) to (p41);
\draw [->] (p41) to [bend left] (t1.-90+15);

\end{tikzpicture}


==> figures/static_graph.tex <==
\begin{tikzpicture}[node distance=2cm and 2cm,place/.append style={minimum size=1cm},inner sep=1pt,on grid]

{
\footnotesize
\node [place] (ntop) at (0,0) {$1$};
\node [place] (nbot) at (0,2*-1) {$2$};
}
\draw [arc] (ntop) to node[auto] {$0,0$} (nbot);
\draw [arc] (ntop) to [out=20,in=-20,loop] node[above=.3cm] {$+1,\beta$} (ntop);
\draw [arc] (ntop) to [out=180-20,in=180+20,loop] node[above=.3cm] {$-1,\alpha$} (ntop);
\draw [arc] (nbot) to [out=20,in=-20,loop] node[below=.3cm] {$+1,2$} (nbot);
\draw [arc] (nbot) to [out=180-20,in=180+20,loop] node[below=.3cm] {$-1,-3$} (nbot);

\draw [arc,draw=none] (-.5,-3.5) to (.5,-3.2);

\end{tikzpicture}


==> figures/ultimately_periodic_graph.tex <==
\begin{tikzpicture}[node distance=2cm and 2cm,place/.append style={minimum size=.3cm},on grid]

\foreach \z in {1,...,9}
{
    \coordinate (n1\z) at (1.5*\z,0) {};
    \coordinate (n2\z) at (1.5*\z,-1) {};
    \coordinate (n3\z) at (1.5*\z,-2) {};
    \coordinate (n4\z) at (1.5*\z,-3) {};
}

\clip ($(n41)!.5!(n42)+(-.3,-1.5)$) rectangle ($(n18)!.5!(n19)+(.3,.3)$);

\foreach \z in {1,...,9}
{
    {
    \node [place] (n1\z) at (n1\z) {};
    \node [place] (n2\z) at (n2\z) {};
    \node [place] (n3\z) at (n3\z) {};
    \node [place] (n4\z) at (n4\z) {};
    }
}

\foreach \z in {1,...,4}
{
    \draw [arc] (n4\z) to [bend left=30]  (n1\z);
}
\draw [arc] (n15) to node [left] {$1$} (n25);
\foreach \z in {6,...,9}
{
    \draw [arc] (n3\z) to (n4\z);
}

\foreach[evaluate=\z as \zz using int(\z+1)] \z in {1,...,4}
{
    \draw [arc] (n1\z) to (n1\zz);
}
\foreach[evaluate=\z as \zz using int(\z+1)] \z in {5,...,8}
{
    \draw [arc] (n1\z) to (n2\zz);
    \draw [arc] (n2\z) to (n1\zz);
}

\foreach [evaluate=\z as \zz using int(\z-1)] \z in {2,...,5}
{
\draw [arc] (n4\z) to (n4\zz);
}
\foreach [evaluate=\z as \zz using int(\z-1)] \z in {6,...,9}
{
\draw [arc] (n2\z) to node [pos=.8,above left] {$1$} (n3\zz);
\draw [arc] (n4\z) to node [below] {$-1$} (n4\zz);
}

\draw [stealth'-stealth'] ($(n42)+(-.8,-.7cm)$) to node[pos=.97,below] {$\Z$} ($(n48)+(.8,-.7cm)$);
\foreach [evaluate=\z as \zz using int(\z-5)] \z in {1,...,9}
{
\draw ($(n4\z)+(0,-.8cm)$) to node[pos=0,below] {$\zz$} ($(n4\z)+(0,-.6cm)$);
}

\draw [glow=myred,draw=none] (n15) to (n25) to (n16) to (n27) to (n36) to (n46) to (n44) to [bend left=30] (n14) to (n14) to (n15);

\end{tikzpicture}

